Leveraging Cardiovascular Simulations for In-Vivo Prediction of Cardiac Biomarkers

Whole-body hemodynamics simulators, which model blood flow and pressure waveforms as functions of physiological parameters, are now essential tools for studying cardiovascular systems. However, solving the corresponding inverse problem of mapping observations (e.g., arterial pressure waveforms at specific locations in the arterial network) back to plausible physiological parameters remains challenging. Leveraging recent advances in simulation-based inference, we cast this problem as statistical inference by training an amortized neural posterior estimator on a newly built large dataset of cardiac simulations that we publicly release. To better align simulated data with real-world measurements, we incorporate stochastic elements modeling exogenous effects. The proposed framework can further integrate in-vivo data sources to refine its predictive capabilities on real-world data. In silico, we demonstrate that the proposed framework enables finely quantifying uncertainty associated with individual measurements, allowing trustworthy prediction of four biomarkers of clinical interest--namely Heart Rate, Cardiac Output, Systemic Vascular Resistance, and Left Ventricular Ejection Time--from arterial pressure waveforms and photoplethysmograms. Furthermore, we validate the framework in vivo, where our method accurately captures temporal trends in CO and SVR monitoring on the VitalDB dataset. Finally, the predictive error made by the model monotonically increases with the predicted uncertainty, thereby directly supporting the automatic rejection of unusable measurements.

==> figures/tikz/generation_figure.tex <==
\resizebox{\linewidth}{!}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,635); %set diagram left start at 0, and has height of 635

%Image [id:dp9142060785329923] 
\draw (494.5,123.56) node  {\includegraphics[width=233.62pt,height=107.17pt]{figures/tikz/simulations.png}};
%Image [id:dp08861315558372651] 
\draw (165.13,506.56) node  {\includegraphics[width=235.69pt,height=107.17pt]{figures/tikz/apw_noise_plots_concatenated.png}};
%Image [id:dp6447122747739202] 
\draw (492.5,329.5) node  {\includegraphics[width=235.12pt,height=107.25pt]{figures/tikz/apw_plots_concatenated.png}};
%Image [id:dp5285710560457696] 
\draw (492.13,506.56) node  {\includegraphics[width=235.69pt,height=107.17pt]{figures/tikz/apw_plots_noised_filtered.png}};
%Image [id:dp8024734296500414] 
\draw (170,123.56) node  {\includegraphics[width=204.94pt,height=110.17pt]{figures/tikz/distribution_plots_generation.png}};
%Image [id:dp9382032254192376] 
\draw (170,329.5) node  {\includegraphics[width=200.56pt,height=107.25pt]{figures/tikz/apw_distribution_plots_normalized_filtered.png}};
%Rounded Rect [id:dp21278909773161925] 
\draw  [color=black,draw opacity=.5 ][line width=.75]  (3,44.97) .. controls (3,32.29) and (13.29,22) .. (25.97,22) -- (633.03,22) .. controls (645.71,22) and (656,32.29) .. (656,44.97) -- (656,178.03) .. controls (656,190.71) and (645.71,201) .. (633.03,201) -- (25.97,201) .. controls (13.29,201) and (3,190.71) .. (3,178.03) -- cycle ;
%Rounded Rect [id:dp3311358031544489] 
\draw  [color=black,draw opacity=.5 ][line width=.75]  (2.5,255.36) .. controls (2.5,241.35) and (13.85,230) .. (27.86,230) -- (630.14,230) .. controls (644.15,230) and (655.5,241.35) .. (655.5,255.36) -- (655.5,558.64) .. controls (655.5,572.65) and (644.15,584) .. (630.14,584) -- (27.86,584) .. controls (13.85,584) and (2.5,572.65) .. (2.5,558.64) -- cycle ;
%Straight Lines [id:da7112717472919079] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (330,239) -- (329.75,578) ;
%Straight Lines [id:da1712245440175596] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (10.75,405) -- (646.75,405) ;
%Straight Lines [id:da29829025076660676] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (329.5,28) -- (329.5,195) ;

% Text Node
\draw (18,31) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {1) Sample Cardiac Parameters};
% Text Node
\draw (18,239) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {3) Remove Outliers};
% Text Node
\draw (344,239) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {4) Stack Single-Beats};
% Text Node
\draw (18,415) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {5) Apply Noise Model};
% Text Node
\draw (344,415) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {6) Bandpass Filter \& Normalization};
% Text Node
\draw (344,31) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {2) Simulate Hemodynamics};
% Text Node
\draw (24.75,-1) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={black}  ,opacity=1 ] [align=left] {In-vivo Dataset Generation:};
% Text Node
\draw (24,207) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={black}  ,opacity=1 ] [align=left] {Preprocessing:};


\end{tikzpicture}

}


==> figures/tikz/overview_figure.tex <==

\resizebox{0.95\linewidth}{!}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,646); %set diagram left start at 0, and has height of 646

%Image [id:dp08952607590893369] 
\draw (524.5,392.5) node  {\includegraphics[width=169.5pt,height=90.75pt]{figures/tikz/tracking_vitaldb_intro.png}};
%Image [id:dp854798705617341] 
\draw (524.5,517.5) node  {\includegraphics[width=169.5pt,height=90.75pt]{figures/tikz/tracking_vitaldb_intro_finetuning.png}};
%Image [id:dp9625892161445074] 
\draw (107.6,515.46) node  {\includegraphics[width=135.6pt,height=90.07pt]{figures/tikz/distribution_plots_vitaldb.png}};
%Image [id:dp862218661509002] 
\draw (280,105) node  {\includegraphics[width=120pt,height=124.5pt]{figures/tikz/distribution_plots.png}};
%Image [id:dp8923767019183769] 
\draw (524.75,141) node  {\includegraphics[width=182.62pt,height=180pt]{figures/tikz/corner_plot_synthetic.png}};
%Image [id:dp9478096076384831] 
\draw (268.75,306.5) node [rotate=-348.94] {\includegraphics[width=127.13pt,height=93.75pt]{figures/tikz/corner_plot_prior.png}};
%Image [id:dp9611320147563344] 
\draw (104.25,106.25) node  {\includegraphics[width=118.88pt,height=118.88pt]{figures/tikz/waveforms_synthetic.png}};
%Rounded Rect [id:dp24890785146129568] 
\draw  [color=black  ,draw opacity=.5 ][line width=.75]  (400,347.72) .. controls (400,337.7) and (408.12,329.58) .. (418.14,329.58) -- (625.64,329.58) .. controls (635.65,329.58) and (643.77,337.7) .. (643.77,347.72) -- (643.77,560.12) .. controls (643.77,570.14) and (635.65,578.26) .. (625.64,578.26) -- (418.14,578.26) .. controls (408.12,578.26) and (400,570.14) .. (400,560.12) -- cycle ;
%Rounded Rect [id:dp09368375289793007] 
\draw  [color={rgb, 255:red, 224; green, 16; blue, 114 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.]  (407,460.5) .. controls (407,456.36) and (410.36,453) .. (414.5,453) -- (628.5,453) .. controls (632.64,453) and (636,456.36) .. (636,460.5) -- (636,564) .. controls (636,568.14) and (632.64,571.5) .. (628.5,571.5) -- (414.5,571.5) .. controls (410.36,571.5) and (407,568.14) .. (407,564) -- cycle ;
%Right Arrow [id:dp03383042702176087] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.]  (291.5,247.93) -- (291.62,224.03) -- (283.56,223.99) -- (294.39,213.5) -- (305.12,224.09) -- (297.06,224.05) -- (296.95,247.96) -- cycle ;
%Right Arrow [id:dp32654837331109854] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.]  (316.84,213.41) -- (317.27,237.31) -- (325.32,237.17) -- (314.73,247.89) -- (303.77,237.55) -- (311.82,237.41) -- (311.39,213.5) -- cycle ;

%Rounded Rect [id:dp2822000553759223] 
\draw  [color={rgb, 255:red, 224; green, 16; blue, 114 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.]  (557.5,607.22) .. controls (557.5,603.48) and (560.53,600.46) .. (564.26,600.46) -- (631.74,600.46) .. controls (635.47,600.46) and (638.5,603.48) .. (638.5,607.22) -- (638.5,632.24) .. controls (638.5,635.97) and (635.47,639) .. (631.74,639) -- (564.26,639) .. controls (560.53,639) and (557.5,635.97) .. (557.5,632.24) -- cycle ;
%Rounded Rect [id:dp41535045625182565] 
\draw  [color=black,draw opacity=.5 ][line width=.75]  (400,45.59) .. controls (400,34.22) and (409.22,25) .. (420.59,25) -- (622.91,25) .. controls (634.28,25) and (643.5,34.22) .. (643.5,45.59) -- (643.5,236.41) .. controls (643.5,247.78) and (634.28,257) .. (622.91,257) -- (420.59,257) .. controls (409.22,257) and (400,247.78) .. (400,236.41) -- cycle ;
%Rounded Rect [id:dp7838788653814077] 
\draw  [color=black,draw opacity=.5 ][line width=.75] (14,40.89) .. controls (14,32.11) and (21.11,25) .. (29.89,25) -- (352.11,25) .. controls (360.89,25) and (368,32.11) .. (368,40.89) -- (368,188.11) .. controls (368,196.89) and (360.89,204) .. (352.11,204) -- (29.89,204) .. controls (21.11,204) and (14,196.89) .. (14,188.11) -- cycle ;
%Rounded Rect [id:dp16738470792746685] 
\draw  [color=black,draw opacity=.5 ][line width=.75]  (15.19,285) .. controls (15.19,275) and (23.3,266.89) .. (33.31,266.89) -- (315.68,266.89) .. controls (325.68,266.89) and (333.79,275) .. (333.79,285) -- (333.79,339.33) .. controls (333.79,349.34) and (325.68,357.45) .. (315.68,357.45) -- (33.31,357.45) .. controls (23.3,357.45) and (15.19,349.34) .. (15.19,339.33) -- cycle ;
%Image [id:dp34116809129449455] 
\draw (279.25,506.75) node  {\includegraphics[width=114.38pt,height=110.63pt]{figures/tikz/waveforms_vitaldb.png}};
%Rounded Rect [id:dp0812941468507814] 
\draw  [color=black,draw opacity=.5 ][line width=.75]  (14,440.56) .. controls (14,431.42) and (21.42,424) .. (30.56,424) -- (343.44,424) .. controls (352.58,424) and (360,431.42) .. (360,440.56) -- (360,561.69) .. controls (360,570.84) and (352.58,578.26) .. (343.44,578.26) -- (30.56,578.26) .. controls (21.42,578.26) and (14,570.84) .. (14,561.69) -- cycle ;
%Rounded Rect [id:dp9047221483389777] 
\draw  [color={rgb, 255:red, 224; green, 16; blue, 114 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.]  (25.31,277.43) .. controls (25.31,274.64) and (27.56,272.39) .. (30.34,272.39) -- (155.46,272.39) .. controls (158.24,272.39) and (160.5,274.64) .. (160.5,277.43) -- (160.5,346.96) .. controls (160.5,349.74) and (158.24,352) .. (155.46,352) -- (30.34,352) .. controls (27.56,352) and (25.31,349.74) .. (25.31,346.96) -- cycle ;
%Rounded Rect [id:dp5950828721692966] 
\draw  [color={rgb, 255:red, 224; green, 16; blue, 114 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.]  (22.31,441.16) .. controls (22.31,436.31) and (26.23,432.39) .. (31.08,432.39) -- (185.73,432.39) .. controls (190.57,432.39) and (194.5,436.31) .. (194.5,441.16) -- (194.5,562.23) .. controls (194.5,567.07) and (190.57,571) .. (185.73,571) -- (31.08,571) .. controls (26.23,571) and (22.31,567.07) .. (22.31,562.23) -- cycle ;
%Right Arrow [id:dp9062395720600102] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.]  (357.19,282.74) -- (374.31,266.06) -- (368.69,260.29) -- (383.76,260.66) -- (383.73,275.73) -- (378.11,269.96) -- (360.99,286.64) -- cycle ;
%Right Arrow [id:dp31917530814452677] 
\draw  [color={rgb, 255:red, 123; green, 29; blue, 209 }  ,draw opacity=1 ][line width=1.]  (361.14,333.69) -- (378.07,350.58) -- (383.75,344.87) -- (383.6,359.94) -- (368.53,360.13) -- (374.22,354.43) -- (357.29,337.55) -- cycle ;
%Right Arrow [id:dp8863550397241187] 
\draw  [color={rgb, 255:red, 224; green, 16; blue, 114 }  ,draw opacity=1 ][line width=1.]  (71.5,406.93) -- (71.62,383.03) -- (63.56,382.99) -- (74.39,372.5) -- (85.12,383.09) -- (77.06,383.05) -- (76.95,406.96) -- cycle ;
%Right Arrow [id:dp2647753494626771] 
\draw  [color={rgb, 255:red, 224; green, 16; blue, 114 }  ,draw opacity=1 ][line width=1.]  (96.84,372.41) -- (97.27,396.31) -- (105.32,396.17) -- (94.73,406.89) -- (83.77,396.55) -- (91.82,396.41) -- (91.39,372.5) -- cycle ;

%Right Arrow [id:dp7875153121025099] 
\draw  [color={rgb, 255:red, 224; green, 16; blue, 114 }  ,draw opacity=1 ][line width=1.]  (151.53,631.89) -- (134.63,631.67) -- (134.55,637.87) -- (127.21,629.47) -- (134.76,621.28) -- (134.68,627.47) -- (151.58,627.7) -- cycle ;
%Right Arrow [id:dp7452478469582554] 
\draw  [color={rgb, 255:red, 224; green, 16; blue, 114 }  ,draw opacity=1 ][line width=1.]  (127.28,612.2) -- (144.18,612) -- (144.13,605.8) -- (151.64,614.01) -- (144.27,622.39) -- (144.22,616.19) -- (127.32,616.39) -- cycle ;

%Right Arrow [id:dp7667350516892214] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.]  (41.53,630.89) -- (24.63,630.67) -- (24.55,636.87) -- (17.21,628.47) -- (24.76,620.28) -- (24.68,626.47) -- (41.58,626.7) -- cycle ;
%Right Arrow [id:dp7984998226243673] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.]  (17.28,611.2) -- (34.18,611) -- (34.13,604.8) -- (41.64,613.01) -- (34.27,621.39) -- (34.22,615.19) -- (17.32,615.39) -- cycle ;

%Right Arrow [id:dp03730531101737067] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.]  (251.28,617.2) -- (268.18,617) -- (268.13,610.8) -- (275.64,619.01) -- (268.27,627.39) -- (268.22,621.19) -- (251.32,621.39) -- cycle ;
%Right Arrow [id:dp08740017344810314] 
\draw  [color={rgb, 255:red, 123; green, 29; blue, 209 }  ,draw opacity=1 ][line width=1.]  (406.28,616.2) -- (423.18,616) -- (423.13,609.8) -- (430.64,618.01) -- (423.27,626.39) -- (423.22,620.19) -- (406.32,620.39) -- cycle ;
%Shape: Ellipse [id:dp5879867357131159] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]  (54,314.89) .. controls (54,312.51) and (55.95,310.59) .. (58.35,310.59) .. controls (60.76,310.59) and (62.71,312.51) .. (62.71,314.89) .. controls (62.71,317.26) and (60.76,319.19) .. (58.35,319.19) .. controls (55.95,319.19) and (54,317.26) .. (54,314.89) -- cycle ;
%Shape: Ellipse [id:dp45451963051936517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]  (54,328.12) .. controls (54,325.74) and (55.95,323.82) .. (58.35,323.82) .. controls (60.76,323.82) and (62.71,325.74) .. (62.71,328.12) .. controls (62.71,330.49) and (60.76,332.42) .. (58.35,332.42) .. controls (55.95,332.42) and (54,330.49) .. (54,328.12) -- cycle ;
%Shape: Ellipse [id:dp6616478608184652] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]  (74.1,341.35) .. controls (74.1,338.98) and (76.05,337.05) .. (78.45,337.05) .. controls (80.86,337.05) and (82.81,338.98) .. (82.81,341.35) .. controls (82.81,343.73) and (80.86,345.65) .. (78.45,345.65) .. controls (76.05,345.65) and (74.1,343.73) .. (74.1,341.35) -- cycle ;
%Shape: Ellipse [id:dp8833305053493802] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]  (74.1,328.12) .. controls (74.1,325.74) and (76.05,323.82) .. (78.45,323.82) .. controls (80.86,323.82) and (82.81,325.74) .. (82.81,328.12) .. controls (82.81,330.49) and (80.86,332.42) .. (78.45,332.42) .. controls (76.05,332.42) and (74.1,330.49) .. (74.1,328.12) -- cycle ;
%Shape: Ellipse [id:dp9240407507344568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]  (74.1,314.89) .. controls (74.1,312.51) and (76.05,310.59) .. (78.45,310.59) .. controls (80.86,310.59) and (82.81,312.51) .. (82.81,314.89) .. controls (82.81,317.26) and (80.86,319.19) .. (78.45,319.19) .. controls (76.05,319.19) and (74.1,317.26) .. (74.1,314.89) -- cycle ;
%Shape: Ellipse [id:dp7950656450459244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]  (74.1,301.65) .. controls (74.1,299.28) and (76.05,297.35) .. (78.45,297.35) .. controls (80.86,297.35) and (82.81,299.28) .. (82.81,301.65) .. controls (82.81,304.03) and (80.86,305.96) .. (78.45,305.96) .. controls (76.05,305.96) and (74.1,304.03) .. (74.1,301.65) -- cycle ;
%Shape: Ellipse [id:dp44074368390736207] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]  (114.29,314.89) .. controls (114.29,312.51) and (116.24,310.59) .. (118.65,310.59) .. controls (121.05,310.59) and (123,312.51) .. (123,314.89) .. controls (123,317.26) and (121.05,319.19) .. (118.65,319.19) .. controls (116.24,319.19) and (114.29,317.26) .. (114.29,314.89) -- cycle ;
%Shape: Ellipse [id:dp6121159873216382] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]  (94.19,341.35) .. controls (94.19,338.98) and (96.14,337.05) .. (98.55,337.05) .. controls (100.95,337.05) and (102.9,338.98) .. (102.9,341.35) .. controls (102.9,343.73) and (100.95,345.65) .. (98.55,345.65) .. controls (96.14,345.65) and (94.19,343.73) .. (94.19,341.35) -- cycle ;
%Shape: Ellipse [id:dp5425330488200347] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]  (94.19,328.12) .. controls (94.19,325.74) and (96.14,323.82) .. (98.55,323.82) .. controls (100.95,323.82) and (102.9,325.74) .. (102.9,328.12) .. controls (102.9,330.49) and (100.95,332.42) .. (98.55,332.42) .. controls (96.14,332.42) and (94.19,330.49) .. (94.19,328.12) -- cycle ;
%Shape: Ellipse [id:dp9504298832681006] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]  (94.19,314.89) .. controls (94.19,312.51) and (96.14,310.59) .. (98.55,310.59) .. controls (100.95,310.59) and (102.9,312.51) .. (102.9,314.89) .. controls (102.9,317.26) and (100.95,319.19) .. (98.55,319.19) .. controls (96.14,319.19) and (94.19,317.26) .. (94.19,314.89) -- cycle ;
%Shape: Ellipse [id:dp340165739920846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]  (94.19,301.65) .. controls (94.19,299.28) and (96.14,297.35) .. (98.55,297.35) .. controls (100.95,297.35) and (102.9,299.28) .. (102.9,301.65) .. controls (102.9,304.03) and (100.95,305.96) .. (98.55,305.96) .. controls (96.14,305.96) and (94.19,304.03) .. (94.19,301.65) -- cycle ;
%Shape: Ellipse [id:dp9765490896405781] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]  (114.29,328.12) .. controls (114.29,325.74) and (116.24,323.82) .. (118.65,323.82) .. controls (121.05,323.82) and (123,325.74) .. (123,328.12) .. controls (123,330.49) and (121.05,332.42) .. (118.65,332.42) .. controls (116.24,332.42) and (114.29,330.49) .. (114.29,328.12) -- cycle ;
%Straight Lines [id:da43730453898616983] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]    (62.71,314.89) -- (74.1,301.65) ;
%Straight Lines [id:da06719521861703615] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]    (62.71,314.89) -- (74.1,314.89) ;
%Straight Lines [id:da7483061710116851] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]    (62.71,328.12) -- (74.1,314.89) ;
%Straight Lines [id:da5606012861021814] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]    (82.81,328.12) -- (94.19,314.89) ;
%Straight Lines [id:da7813243219986002] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]    (82.81,301.65) -- (94.19,301.65) ;
%Straight Lines [id:da04874173800863424] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]    (62.71,328.12) -- (74.1,341.35) ;
%Straight Lines [id:da4064970154410721] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]    (62.71,314.89) -- (74.1,328.12) ;
%Straight Lines [id:da9622400739924859] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]    (62.71,328.12) -- (74.1,328.12) ;
%Straight Lines [id:da9526474742456149] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]    (102.9,314.89) -- (114.29,328.12) ;
%Straight Lines [id:da6470372583302061] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]    (82.81,328.12) -- (94.19,328.12) ;
%Straight Lines [id:da2845265830116418] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]    (82.81,314.89) -- (94.19,328.12) ;
%Straight Lines [id:da2753710889805957] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]    (82.81,314.89) -- (94.19,314.89) ;
%Straight Lines [id:da9652567757441806] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]    (82.81,301.65) -- (94.19,301.65) ;
%Straight Lines [id:da11560053252141367] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]    (82.81,314.89) -- (94.19,301.65) ;
%Straight Lines [id:da0064055155574404] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]    (82.81,301.65) -- (94.19,314.89) ;
%Straight Lines [id:da33726002289801704] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]    (82.81,328.12) -- (94.19,341.35) ;
%Straight Lines [id:da4414625429007696] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]    (82.81,341.35) -- (94.19,341.35) ;
%Straight Lines [id:da23397771858693805] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]    (102.9,314.89) -- (114.29,314.89) ;
%Straight Lines [id:da15972421911683032] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]    (102.9,328.12) -- (114.29,328.12) ;
%Straight Lines [id:da683016141474174] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]    (82.81,341.35) -- (94.19,328.12) ;
%Straight Lines [id:da7685666752188972] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]    (102.9,328.12) -- (114.29,314.89) ;
%Straight Lines [id:da19163685653571272] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]    (102.9,341.35) -- (114.29,328.12) ;
%Straight Lines [id:da3322219514344106] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ][line width=0.75]    (102.9,301.65) -- (114.29,314.89) ;


% Text Node
\draw (28,2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{A:} In-silico Dataset};
% Text Node
\draw (417,2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{D:} In-silico Analysis};
% Text Node
\draw (35.77,439) node [anchor=north west][inner sep=0.75pt]   [align=left] {Calibration Set};
% Text Node
\draw (197.46,400) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{C:} In-vivo Dataset};
% Text Node
\draw (161.64,611) node [anchor=north west][inner sep=0.75pt]   [align=left] {Finetuning};
% Text Node
\draw (28,243) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{B:} Neural Posterior Estimator};
% Text Node
\draw (35.31,275.89) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Statistics Estimator};
% Text Node
\draw (190,275.27) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Density Estimator};
% Text Node
\draw (417,306) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{E:} In-vivo Analysis};
% Text Node
\draw (413.5,338) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {1) };
% Text Node
\draw (413.5,460) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {2) };
% Text Node
\draw (51.64,611) node [anchor=north west][inner sep=0.75pt]   [align=left] {Training};
% Text Node
\draw (287.64,602) node [anchor=north west][inner sep=0.75pt]   [align=left] {Testing on \\in-silico dataset};
% Text Node
\draw (441.64,602) node [anchor=north west][inner sep=0.75pt]   [align=left] {Testing on \\in-vivo dataset};
% Text Node
\draw (563.18,604.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {Finetuned \\Model};
% Text Node
\draw (242,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {Biomarkers};
% Text Node
\draw (71,184) node [anchor=north west][inner sep=0.75pt]   [align=left] {Biosignals};


\end{tikzpicture}
}
